Second-Order Dynamics in Noisy RNNs Produce Exploration and Temporal Compression in Replay

Biological neural networks (like the hippocampus) can internally generate "replay" resembling stimulus-driven activity. Recent computational models of replay use noisy recurrent neural networks (RNNs) trained to path-integrate. Replay in these networks is described as Langevin sampling, but this theory alone fails to capture the environmental exploration and temporal compression observed in real biological replay. To close this gap, we re-examine spontaneous noisy RNN activity ("replay") as Langevin sampling, one timestep at a time, from a time-series distribution resembling lived experiences (unlike previous works which defined sampling as Monte Carlo inference over a static distribution). We provide a normative second-order Langevin sampling framework wherein spike-frequency adaptation drives spatial exploration at the cost of speed, and momentum via dendritic input differentiation drives temporal compression. We numerically verify our framework via simulations of noisy RNNs trained on 2D triangular and T-maze navigation activity, and others trained on place cell activity of synthetic rats. Crucially, we observe that simultaneous adaptation and momentum increases both replay exploration and speed, and provide one of the first accounts for biologically plausible temporal compression in rate-based RNN replay. Our findings encourage experiments into whether dendritic input differentiation, or other mechanisms, may support temporal compression in memory circuits like the hippocampus.

==> tikzfigs/exploration_panels.tex <==
%% --------------------
%% Average region count
%%---------------------
\begin{figure*}[h]
\centering
\begin{tikzpicture}

\footnotesize
%\scriptsize
%\tiny

%% ----------------------------
%% Panel 1: explanatory diagram
%% ----------------------------

\node[inner sep=0pt, draw, line width=1pt] (tmaze) at (1.5,2.8) {\includegraphics[width=0.1\textwidth]{img/diagram_tmaze_exploration.png}};

\node[inner sep=0pt, draw, line width=1pt, right=0.01\textwidth of tmaze] (triangle) {\includegraphics[width=0.13\textwidth]{img/diagram_triangle_exploration.png}};

\node[left=0.01\textwidth of tmaze.west, draw, inner xsep=-4pt, inner ysep=1pt] (label) {\column{
Regions visited ($\uparrow$)
\\
\textcolor{Rhodamine}{\large $\bullet$} $= 2$ 
\\
\textcolor{orange}{\large $\bullet$}, \textcolor{OliveGreen}{\large $\bullet$} $= 3$
\\
\textcolor{RoyalBlue}{\large $\bullet$} $= 4$
}};

\node[above=1mm of label.north west, anchor=south west, inner sep=0pt] (subfigurelabel) {\small \textbf{(a)} Examples of exploration in replay:};

\draw[thick, dashed] ($(label.south west) + (0,-0.14)$) -- ($(triangle.south east) + (0.1,-0.1)$);




%% --------------------------------
%% Panel 3: average regions visited
%% --------------------------------

\pgfplotsset{/pgfplots/group/every plot/.append style = {
    ultra thick,%, no markers
    legend style={anchor=south west}
}};

\begin{groupplot}[
    group style = {
        %group name = myplots,
        group size = 2 by 1,
        horizontal sep = 0.05\textwidth,
        vertical sep = 0.05\textwidth},
    %at={(100,100)},
    anchor=south west,
    width = 0.22\textwidth,
    height = 0.17\textwidth,
    x dir=reverse,   
    axis x line*=bottom,
    axis y line*=left,
    xlabel={Friction $\friction$},
    xlabel shift={-1mm}, 
    ylabel style={rotate=-90},
    ylabel shift={-3mm},
    xtick={1,0.9,0.8,0.7},
    xticklabels={1,,0.8,},
    grid,
    no marks,
    table/col sep=comma,
    cycle list name=mygradient
    ]
    

    \nextgroupplot[
        title=T-maze,
        title style={yshift=-2.2mm, font=\small},
        at={(-100,20)},
        ylabel=\column{Average\\regions\\visited ($\uparrow$)},
        %ytick={2, 2.05}, 
        %ymax=2.05,
        legend style={
            legend columns=3,
            at={(0.2,-1.6)},
            inner sep=1pt,
            font=\footnotesize}]
    \foreach \bval in {0.0,0.01,0.02}{
        \addplot table[x=lambda_v, y={b_a=\bval}] {csv/exploration/plaus_exploration_tmaze_region_counts_avg.csv}; 
        \addlegendentryexpanded{ \bval};
    }
        
    \nextgroupplot[
        title=Triangle,
        title style={yshift=-2.9mm, font=\small},]
    \foreach \bval in {0.0,0.01,0.02}{
        \addplot table[x=lambda_v, y={b_a=\bval}] {csv/exploration/plaus_exploration_triangle_region_counts_avg.csv};  
    }

\end{groupplot} 

\node[inner sep=0] at (-0.8,-0.9) {\column{Adaptation\\strength $b_a$:}};

%\node[below right=1.3cm and -6.3mm of subfigurelabel] {\textbf{(c)}};
%\node[below=1.3cm of subfigurelabel] {\textbf{(c)}};
\node[below=2.1cm of subfigurelabel.west, inner sep=0pt, anchor=west] {\small \textbf{(c)} On average, $\friction < 1$ increases exploration.};

% vertical divider
\draw[thick, dashed] ($(current bounding box.north east) + (0.1,0)$) -- (current bounding box.south east);




%% ---------------------------
%% Panel 2: Trajectory samples
%% ---------------------------

\newcommand{\imgW}{0.12\linewidth}


\matrix (mat) at ($(current bounding box.south east) + (1.1,0.6)$) 
[matrix of nodes, anchor=south west, inner sep=0pt, column sep=0mm, font=\footnotesize]
{
    {\setstretch{0.7} \small \column{(i) increase \\ exploration} } &
    {\setstretch{0.7} \small \column{(ii) decrease \\ exploration} } &
    {\setstretch{0.7} \small \column{(iii) not affect \\ exploration} }
    \\ [1mm]
    $\overline{r.v.} = 2.0$ & % [0.02\linewidth]
    $\overline{r.v.} = 4.0$ &
    $\overline{r.v.} = 3.0$
    \\ [1mm]
    %{\includesvg[width=\imgW]{exploration/triangle_g=2,lambda_v=1,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=2,lambda_v=1,b_a=1}}    
    &
    %{\includesvg[width=\imgW]{exploration/triangle_g=0,lambda_v=1,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=0,lambda_v=1,b_a=1}}
    &
    %{\includesvg[width=\imgW]{exploration/triangle_g=5,lambda_v=1,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=5,lambda_v=1,b_a=1}}
    \\ [1.5mm]
    $\overline{r.v.} = 3.2$ &
    $\overline{r.v.} = 3.0$ &
    $\overline{r.v.} = 3.0$
    \\ [1mm]
    %{\includesvg[width=\imgW]{exploration/triangle_g=2,lambda_v=0.7,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=2,lambda_v=0.7,b_a=1}}
    &
    %{\includesvg[width=\imgW]{exploration/triangle_g=0,lambda_v=0.7,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=0,lambda_v=0.7,b_a=1}}
    &
    %{\includesvg[width=\imgW]{exploration/triangle_g=5,lambda_v=0.7,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=5,lambda_v=0.7,b_a=1}}
    \\
};  


%% ----------------------
%% Labeling Triangle ticks
%% ----------------------

% Label the Triangle y ticks
\foreach \j in {3,5}{
    \node at ($(mat-\j-1.north west) - (1mm,1.5mm)$) {\scriptsize $1$};
    \node at ($(mat-\j-1.south west) + (-1mm,3.2mm)$) {\scriptsize $0$};
}

% Label the Triangle x ticks
\foreach \j in {1,2,3}{
    \node at ($(mat-5-\j.south west) + (3.1mm,-1.2mm)$) {\scriptsize $0$};
    \node at ($(mat-5-\j.south east) - (5.7mm,1.2mm)$) {\scriptsize $1$};
}


%% --------------
%% Various labels
%% --------------

% Over-/under-damped rows
\node[left=3mm of mat-2-1.west, anchor=east, draw, line width=1pt, inner sep=2pt, %inner ysep=1pt, inner xsep=-5pt, 
font=\scriptsize] {$\friction$ = 1};

\node[left=3mm of mat-4-1.west, anchor=east, draw, line width=1pt, inner sep=2pt, %inner ysep=1pt, inner xsep=-5pt, 
font=\scriptsize] {$\friction$ = 0.7};


% "Regions visited" labels
%\foreach \i in {1,3} {
%    \node[left=7mm of mat-\i-1.north west, font=\scriptsize] {\column{Mean \\ regions \\ visited ($\uparrow$):}};
%}


% subfigure label
\node[right=3cm of subfigurelabel.east, anchor=west, inner sep=0pt] {\small \textbf{(b)} Momentum ($\friction < 1$) might:};

% r.v. and other definitions
\sethlcolor{gray}
\node[below=4.5mm of mat-5-1.south west, inner sep=0pt, anchor=west] {
$\overline{r.v.} =$ mean regions visited,
\textcolor{yellow}{\hl{$\bullet$}} = start,
$\times$ = end
};



\end{tikzpicture}
\caption{
\textbf{On average, momentum increases exploration via regions visited.}
Another relevant aspect of exploration is transitions not present in awake activity.
\textbf{(a)} Here we quantify these transitions via \textit{regions visited} ($r.v.$).
Each region is an area where every point is closest to the same endpoint.
In our T-maze and triangle tasks, awake paths go from starting points to endpoints and stay there, visiting two regions total (starting and ending).
Meanwhile, adaptation ($b_a > 0$) can make replay paths visit multiple endpoints or re-visit earlier endpoints ($r.v. \geq 3$).
\textbf{(b)} With adaptation and momentum ($\friction < 1$), replay paths might visit (i) more, (ii) fewer, or (iii) the same regions.
\textbf{(c)} However, on average, momentum increases regions visited, thus increasing exploration.
See Figures \ref{fig:tanh_region_count_avg} and \ref{fig:non-plaus_region_count_avg} for versions with tanh RNNs and non-plausible momentum.
%\color{orange}
%T-maze $b_a=0, \friction=0.7$ has $p=0.16$ (since the r.v. mean doesn't change much when $b_a = 0$).
%TODO: consider re-doing subfigure (b).
%\color{black}
}
\label{fig:plaus_region_count_avg}
\end{figure*}

==> tikzfigs/exploration_triangle.tex <==
%% -------------------------------------
%% Select exploration paths + histograms
%% -------------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}

\pgfplotsset{/pgfplots/group/every plot/.append style = {
    fill,
    bar shift=0pt,
    %bar width=7pt,    
}};

\begin{groupplot}[
    group style = {
        group size = 3 by 1,
        horizontal sep = 0.06\linewidth},
    width=0.35\linewidth,
    height=2.6cm,
    ymin=0,
    xlabel=Number of regions visited,
    title style={yshift=-1ex},
    xlabel style={yshift=0.5ex},  
    xticklabel style={
        yshift=1ex,
        font=\small},
    yticklabel style={font=\small},
    axis x line*=bottom,
    axis y line*=left,
    xtick style={draw=none},
    table/col sep=comma,
    table/x=regions,
    %table/x expr=\thisrow{regions}-0.5,    
    no marks,
    ybar,
    legend style={
        font=\scriptsize,
        inner sep=1pt,
        row sep=-2pt},    
    ]
    

    \nextgroupplot[title=(a) increase when $\friction < 1$,
        ylabel={Number of paths},
        legend columns=2]
    \addplot+[color=C0, opacity=0.6] 
        table [y={lambda_v=1}]
        {csv/exploration/exploration_triangle_hist_group=2.csv};
    \addplot+[color=C2, opacity=0.6]
        table [y={lambda_v=0.7}]
        {csv/exploration/exploration_triangle_hist_group=2.csv};
    \legend{$\friction=1$, $\friction=0.7$};    
        

    \nextgroupplot[title=(b) decrease when $\friction < 1$]
    \addplot+[color=C0, opacity=0.6] 
        table [y={lambda_v=1}]
        {csv/exploration/exploration_triangle_hist_group=0.csv};
    \addplot+[color=C2, opacity=0.6]
        table [y={lambda_v=0.7}]
        {csv/exploration/exploration_triangle_hist_group=0.csv};
    \legend{$\friction=1$, $\friction=0.7$};    

    \nextgroupplot[title=(c) remain constant]
    \addplot+[color=C0, opacity=0.6] 
        table [y={lambda_v=1}]
        {csv/exploration/exploration_triangle_hist_group=5.csv};
    \addplot+[color=C2, opacity=0.6]
        table [y={lambda_v=0.7}]
        {csv/exploration/exploration_triangle_hist_group=5.csv};
    \legend{$\friction=1$, $\friction=0.7$};  


\end{groupplot} 





\newcommand{\imgW}{0.13\linewidth}


\matrix (mat) at (5.8,-2) [matrix of nodes, inner sep=0pt, column sep=0.008\linewidth]
{
    \small Overdamped
    &
    \small Underdamped
    & [0.02\linewidth]
    \small Overdamped
    &
    \small Underdamped
    & [0.02\linewidth]
    \small Overdamped
    &
    \small Underdamped
    
    \\ [0.5mm]
    %{\includesvg[width=\imgW]{exploration/triangle_g=2,lambda_v=1,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=2,lambda_v=1,b_a=1.png}}
    &
    %{\includesvg[width=\imgW]{exploration/triangle_g=2,lambda_v=0.7,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=2,lambda_v=0.7,b_a=1.png}}
    & 
    %{\includesvg[width=\imgW]{exploration/triangle_g=0,lambda_v=1,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=0,lambda_v=1,b_a=1.png}}
    &
    %{\includesvg[width=\imgW]{exploration/triangle_g=0,lambda_v=0.7,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=0,lambda_v=0.7,b_a=1.png}}
    &
    %{\includesvg[width=\imgW]{exploration/triangle_g=5,lambda_v=1,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=5,lambda_v=1,b_a=1.png}}
    &
    %{\includesvg[width=\imgW]{exploration/triangle_g=5,lambda_v=0.7,b_a=1}}
    {\includegraphics[width=\imgW]{exploration/triangle_g=5,lambda_v=0.7,b_a=1.png}}
    \\
};  




%% ----------------------
%% Labeling Triangle ticks
%% ----------------------

% Label the Triangle y ticks
\foreach \j in {1,3,5}{
    \node at ($(mat-2-\j.north west) - (1.5mm,1.5mm)$) {\small $1$};
    \node at ($(mat-2-\j.south west) + (-1.5mm,3.2mm)$) {\small $0$};
}

% Label the Triangle x ticks
\foreach \j in {1,2,3,4,5,6}{
    \node at ($(mat-2-\j.south west) + (3.1mm,-1.5mm)$) {\small $0$};
    \node at ($(mat-2-\j.south east) - (5.3mm,1.5mm)$) {\small $1$};
}


% Suptitle node
\node at (6.3,1.8) {During replay, exploration (regions visited) by path can:};


\end{tikzpicture}
\caption{
This is another version of \Cref{fig:region_count_avg}, but this time with the specific distributions of regions visited shown as bar plots above pairs of replay trajectory sets.
Recall that replay paths start at yellow circles and end at $\times$ symbols.
In (a), underdampening clearly increases regions visited for several trajectories: instead of just going from $(1,0)$ to ($0,0)$, replay paths also continue onwards to traverse between $(0,0)$ and $(1/2, \sqrt{3}/2)$.
Meanwhile in (b), underdampening decreases regions visited for many replay trajectories: instead of traversing the whole triangle (4 regions visited), many replay paths stop in the region defined by $(1,0)$.
As for (c), underdampening did not affect regions visited since all paths started at $(1/2, \sqrt{3}/2)$, visited $(1,0)$, and then returned to $(1/2, \sqrt{3}/2)$.
\color{orange}
TODO: move to main text.
\color{black}
}
\label{fig:exploration_and_hist_triangle}
\end{figure}

==> tikzfigs/heatmaps.tex <==
%\newcommand{\rtMinTmaze}{-30}
%\newcommand{\rtMaxTmazeHalf}{60}
%\newcommand{\rtMaxTmaze}{120}
%\newcommand{\rtMinTriangle}{-30}
%\newcommand{\rtMaxTriangleHalf}{55}
%\newcommand{\rtMaxTriangle}{110}
%\newcommand{\rtMinBiased}{-60}
%\newcommand{\rtMaxBiasedHalf}{150}
%\newcommand{\rtMaxBiased}{300}
%\pgfplotsset{
%    colormap={bwrTmaze}{
%        color(\rtMinTmaze)=(blue)
%        color(0)=(white)
%        color(\rtMaxTmaze)=(red)},
%    colormap={bwrTriangle}{
%        color(\rtMinTriangle)=(blue)
%        color(0)=(white)
%        color(\rtMaxTriangle)=(red)},
%    colormap={bwrBiased}{
%        color(\rtMinBiased)=(blue)
%        color(0)=(white)
%        color(\rtMaxBiased)=(red)}
%}


%% -----------------------
%% all reach time heatmaps
%% -----------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}

\small

\begin{groupplot}[
    group style = {
        group size = 3 by 2,
        horizontal sep = 0.1\linewidth,
        vertical sep = 0.08\linewidth,
    },
    title style={yshift=-1ex,},
    width=0.25\linewidth,
    height=0.25\linewidth,
    % labels, ticks, and ticklabels
    xtick={0,1,2},
    xticklabels={$0$,$0.5$,$1$},
    xlabel style={yshift=0.5ex,},
    ytick={0,1,2,3},
    yticklabels={$1$,$0.9$,$0.8$,$0.7$},
    % ESSENTIAL params for correct rendering and avoiding unnecessary whitespace
    y dir=reverse,
    enlargelimits={abs=0.5},
    xmin=0, xmax=2,
    ymin=0, ymax=3,      
    ]

    %% -----------------
    %% Top row (medians)
    %% -----------------
    % T maze (median)
    \nextgroupplot[
        title=T-maze (median),
        ylabel=Friction $\friction$,
        point meta min=\rtMinTmaze,
        point meta max=\rtMaxTmaze,    
        colormap name=bwrTmaze,       
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/med_rt_heatmap_tmaze.txt};

    % Triangle (median)
    \nextgroupplot[
        title=Triangle (median),
        point meta min=\rtMinTriangle,
        point meta max=\rtMaxTriangle,
        colormap name=bwrTriangle,
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/med_rt_heatmap_triangle.txt};

    % Biased rat (median)
    \nextgroupplot[
        title=Biased rat (median),
        point meta min=\rtMinBiased,
        point meta max=\rtMaxBiased,
        colormap name=bwrBiased,
        % Biased rat heatmap params
        xmax=3,
        xtick={0,1,2,3},
        xticklabels={$0$, $1$, $3$, $5$},
        yticklabels={$1$, $0.8$, $0.6$, $0.5$}
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/med_rt_heatmap_biased.txt};




    %% ---------------------
    %% Bottom row (averages)
    %% ---------------------
    % T-maze (average)
    \nextgroupplot[
        title=T-maze (mean),
        point meta min=\rtMinTmaze,
        point meta max=\rtMaxTmaze,
        colormap name=bwrTmaze,  
        % Bottom row plot + heatmap params
        ylabel=Friction $\friction$,
        xlabel=Adaptation strength $b_a$,
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            xtick={\rtMinTmaze, 0, \rtMaxTmazeHalf, \rtMaxTmaze},
            xticklabels={$\rtMinTmaze$, $0$, $+\rtMaxTmazeHalf$, $+\rtMaxTmaze$},
            xticklabel style={font=\footnotesize}
        }        
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/avg_rt_heatmap_tmaze.txt};

    % Triangle (average)
    \nextgroupplot[
        title=Triangle (mean),
        point meta min=\rtMinTriangle,
        point meta max=\rtMaxTriangle,    
        colormap name=bwrTriangle,    
        % Bottom row plot + heatmap params
        xlabel=Adaptation strength $b_a$,
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            xtick={\rtMinTriangle, 0, \rtMaxTriangleHalf, \rtMaxTriangle},
            xticklabels={$\rtMinTriangle$, $0$, $+\rtMaxTriangleHalf$, $+\rtMaxTriangle$},
            xticklabel style={font=\footnotesize}
        }           
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/avg_rt_heatmap_triangle.txt};

    % Biased rat (average)
    \nextgroupplot[
        title=Biased rat (mean),
        point meta min=\rtMinBiased,
        point meta max=\rtMaxBiased,
        colormap name=bwrBiased,
        % Biased rat heatmap params
        xmax=3,
        xtick={0,1,2,3},
        xticklabels={$0$, $1$, $3$, $5$},
        yticklabels={$1$, $0.8$, $0.6$, $0.5$},
        % Bottom row plot + heatmap params
        xlabel=Adaptation strength $b_a$,
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            xtick={\rtMinBiased, 0, \rtMaxBiasedHalf, \rtMaxBiased},
            xticklabels={$\rtMinBiased$, $0$, $+\rtMaxBiasedHalf$, $+\rtMaxBiased$},
            xticklabel style={font=\footnotesize}
        }        
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/avg_rt_heatmap_biased.txt};


\end{groupplot}


\node[inner sep=0] at (-1.7, -4.5) {\column{Change (\%) from\\awake statistics:}};

\node[inner sep=0] at (4, 3)  {\normalsize Replay reach time $(\downarrow)$ summary statistics};


\end{tikzpicture}
\caption{
This is another version of \Cref{fig:reachtime_heatmaps}, but now with mean reach times also shown.
}
\label{fig:reachtime_heatmaps_all}
\end{figure}

==> tikzfigs/heatmaps_medians_only.tex <==
\newcommand{\rtMinTmaze}{-30}
\newcommand{\rtMaxTmazeHalf}{30}
\newcommand{\rtMaxTmaze}{60}
\newcommand{\rtMinTriangle}{-33}
\newcommand{\rtMaxTriangleHalf}{55}
\newcommand{\rtMaxTriangle}{110}
\newcommand{\rtMinBiased}{-60}
\newcommand{\rtMaxBiasedHalf}{150}
\newcommand{\rtMaxBiased}{300}
\pgfplotsset{
    colormap={bwrTmaze}{
        color(\rtMinTmaze)=(blue)
        color(0)=(white)
        color(\rtMaxTmaze)=(red)},
    colormap={bwrTriangle}{
        color(\rtMinTriangle)=(blue)
        color(0)=(white)
        color(\rtMaxTriangle)=(red)},
    colormap={bwrBiased}{
        color(\rtMinBiased)=(blue)
        color(0)=(white)
        color(\rtMaxBiased)=(red)}
}


%% ---------------------------------
%% reach time heatmaps (median only)
%% ---------------------------------
%\begin{figure}%[htbp]
\begin{SCfigure}[2]
\centering
\begin{tikzpicture}

\begin{groupplot}[
    group style = {
        group size = 3 by 1,
        horizontal sep = 0.06\textwidth,
        vertical sep = 0.08\textwidth,
    },
    title style={yshift=-1.3ex,},
    width=0.2\linewidth,
    height=0.2\linewidth,
    % labels, ticks, and ticklabels
    xtick={0,1,2},
    xticklabels={$0$,$0.5$,$1$},
    xticklabel style={font=\small},
    %xlabel=\column{Adaptation\\strength $b_a$},
    xlabel style={yshift=1ex,},
    ytick={0,1,2,3},
    yticklabels={$1$,$0.9$,$0.8$,$0.7$},
    yticklabel style={font=\small},
    % ESSENTIAL params for correct rendering and avoiding unnecessary whitespace
    y dir=reverse,
    enlargelimits={abs=0.5},
    xmin=0, xmax=2,
    ymin=0, ymax=3,      
    ]

    %% -----------------
    %% Top row (medians)
    %% -----------------
    % T maze (median)
    \nextgroupplot[
        title=T-maze,
        point meta min=\rtMinTmaze,
        point meta max=\rtMaxTmaze,    
        colormap name=bwrTmaze,   
        % Bottom row plot + heatmap params
        ylabel=Friction $\friction$,
        ylabel style={yshift=-1mm},
        %ylabel style={rotate=-90},
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            height=2mm,
            xtick={\rtMinTmaze, 0, \rtMaxTmazeHalf, \rtMaxTmaze},
            xticklabels={$\rtMinTmaze \quad \enspace$, $0$, $\rtMaxTmazeHalf$, $\rtMaxTmaze$},
            xticklabel style={font=\scriptsize},
            at={(0,-1.05)}
        }                
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/med_rt_heatmap_tmaze.txt};

    % Triangle (median)
    \nextgroupplot[
        title=Triangle,
        title style={yshift=-0.8mm,},
        point meta min=\rtMinTriangle,
        point meta max=\rtMaxTriangle,
        xlabel={Adaptation strength $b_a$},
        colormap name=bwrTriangle,
        % Bottom row plot + heatmap params
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            height=2mm,
            xtick={\rtMinTriangle, 0, \rtMaxTriangleHalf, \rtMaxTriangle},
            xticklabels={$\rtMinTriangle \quad \enspace$, $0$, $\rtMaxTriangleHalf$, $\rtMaxTriangle$},
            xticklabel style={font=\scriptsize},
            at={(0,-1.05)}
        }        
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/med_rt_heatmap_triangle.txt};

    % Biased rat (median)
    \nextgroupplot[
        title=Biased rat,
        point meta min=\rtMinBiased,
        point meta max=\rtMaxBiased,
        colormap name=bwrBiased,
        % Biased rat heatmap params
        xmax=3,
        xtick={0,1,2,3},
        xticklabels={$0$, $1$, $3$, $5$},
        yticklabels={$1$, $0.8$, $0.6$, $0.5$},
        % Bottom row plot + heatmap params
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            height=2mm,
            xtick={\rtMinBiased, 0, \rtMaxBiasedHalf, \rtMaxBiased},
            xticklabels={$\rtMinBiased \quad \enspace$, $0$, $\rtMaxBiasedHalf$, $\rtMaxBiased$},
            xticklabel style={font=\scriptsize},
            at={(0,-1.05)}
        }                
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/med_rt_heatmap_biased.txt};

\end{groupplot}


%\node[inner sep=0] at (-1.6,-2) {\column{Change (\%)\\from awake\\ statistics:}};
\node[inner sep=0] at (2.7,-1.03) {Change (\%) from awake reach time:};

%\draw[thick] ($(cmap_cap.north west) + (0,0.1)$) -- ($(cmap_cap.north east) + (0,0.1)$);

\draw[thick] (-0.5,-1.85) rectangle (5.6,-0.8);

\node[inner sep=0] at (2.8, 1.9) {Median replay reach time $(\downarrow)$};


\end{tikzpicture}
\caption{
\textbf{Underdampening temporally compresses replay.}
We calculate how long it takes awake and replay trajectories to reach their endpoints.
Underdampening ($\friction < 1$) not only shortens this reach time, but makes it smaller than that of awake paths, \textit{temporally compressing} awake activity. 
See \Cref{appendix:more_results} \Cref{fig:reachtime_heatmaps_all} for mean reach times.
We do not include unbiased rat trajectories because they do not have defined endpoints, but we do confirm in \Cref{appendix:more_results} \Cref{fig:mean_displacement} that underdampening quickens them.
\color{orange}
TODO: re-do and move to appendix
\color{black}
}
\label{fig:reachtime_heatmaps}
%\end{figure}
\end{SCfigure}

==> tikzfigs/nonplaus_heatmaps.tex <==
\newcommand{\nonPlausRtMinTmaze}{-28}
\newcommand{\nonPlausRtMaxTmaze}{24}
\newcommand{\nonPlausRtMinTriangle}{-30}
\newcommand{\nonPlausRtMaxTriangle}{12}
\newcommand{\nonPlausRtMinBiased}{-65}
\newcommand{\nonPlausRtMaxBiased}{290}

\pgfplotsset{
    colormap={nonPlausBwrTmaze}{
        color(\nonPlausRtMinTmaze)=(blue)
        color(0)=(white)
        color(\nonPlausRtMaxTmaze)=(red)},
    colormap={nonPlausBwrTriangle}{
        color(\nonPlausRtMinTriangle)=(blue)
        color(0)=(white)
        color(\nonPlausRtMaxTriangle)=(red)},
    colormap={nonPlausBwrBiased}{
        color(\nonPlausRtMinBiased)=(blue)
        color(0)=(white)
        color(\nonPlausRtMaxBiased)=(red)}
}


%% ------------------------
%% nonPlaus reach time heatmaps
%% ------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}

\small

\begin{groupplot}[
    group style = {
        group size = 3 by 2,
        horizontal sep = 0.1\linewidth,
        vertical sep = 0.06\linewidth,
    },
    title style={yshift=-1.7ex,},
    width=0.24\linewidth,
    height=0.2\linewidth,
    % labels, ticks, and ticklabels
    xtick={0,1,2},
    xticklabels={$0$,$1$,$2$},
    xlabel style={yshift=0.5ex,},
    ytick={0,1,2,3},
    yticklabels={$1$,$0.9$,$0.8$,$0.7$},
    % ESSENTIAL params for correct rendering and avoiding unnecessary whitespace
    y dir=reverse,
    enlargelimits={abs=0.5},
    xmin=0, xmax=2,
    ymin=0, ymax=3,      
    ]

    %% -----------------
    %% Top row (medians)
    %% -----------------
    % T maze (median)
    \nextgroupplot[
        title={T-maze, median},
        ylabel=Friction $\friction$,
        point meta min=\nonPlausRtMinTmaze,
        point meta max=\nonPlausRtMaxTmaze,    
        colormap name=nonPlausBwrTmaze,       
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/med_rt_heatmap_tmaze.txt};

    % Triangle (median)
    \nextgroupplot[
        title={Triangle, median},
        point meta min=\nonPlausRtMinTriangle,
        point meta max=\nonPlausRtMaxTriangle,
        colormap name=nonPlausBwrTriangle,
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/med_rt_heatmap_triangle.txt};

    % Biased rat (median)
    \nextgroupplot[
        title={Biased rat, median},
        point meta min=\nonPlausRtMinBiased,
        point meta max=\nonPlausRtMaxBiased,
        colormap name=nonPlausBwrBiased,
        % Biased rat heatmap params
        xmax=3,
        xtick={0,1,2,3},
        xticklabels={$0$, $1$, $2$, $3$},
        yticklabels={$1$, $0.7$, $0.5$, $0.3$}
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/med_rt_heatmap_biased.txt};




    %% ---------------------
    %% Bottom row (averages)
    %% ---------------------
    % T-maze (average)
    \nextgroupplot[
        title={T-maze, mean},
        point meta min=\nonPlausRtMinTmaze,
        point meta max=\nonPlausRtMaxTmaze,
        colormap name=nonPlausBwrTmaze,  
        % Bottom row plot + heatmap params
        ylabel=Friction $\friction$,
        xlabel=Adaptation $b_a \times 100$,
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            xtick={\nonPlausRtMinTmaze, 0,\nonPlausRtMaxTmaze},
            xticklabels={\textcolor{blue}{$\nonPlausRtMinTmaze$}, $0$, \textcolor{red}{$+\nonPlausRtMaxTmaze$}},
            xticklabel style={font=\footnotesize}
        }        
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/avg_rt_heatmap_tmaze.txt};

    % Triangle (average)
    \nextgroupplot[
        title={Triangle, mean},
        point meta min=\nonPlausRtMinTriangle,
        point meta max=\nonPlausRtMaxTriangle,    
        colormap name=nonPlausBwrTriangle,    
        % Bottom row plot + heatmap params
        xlabel=Adaptation $b_a \times 100$,
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            xtick={\nonPlausRtMinTriangle, 0, \nonPlausRtMaxTriangle},
            xticklabels={\textcolor{blue}{$\nonPlausRtMinTriangle$}, $0$, \textcolor{red}{$+\nonPlausRtMaxTriangle$}},
            xticklabel style={font=\footnotesize}
        }           
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/avg_rt_heatmap_triangle.txt};

    % Biased rat (average)
    \nextgroupplot[
        title={Biased rat, mean},
        point meta min=\nonPlausRtMinBiased,
        point meta max=\nonPlausRtMaxBiased,
        colormap name=nonPlausBwrBiased,
        % Biased rat heatmap params
        xmax=3,
        xtick={0,1,2,3},
        xticklabels={$0$, $1$, $2$, $3$},
        yticklabels={$1$, $0.7$, $0.5$, $0.3$},
        % Bottom row plot + heatmap params
        xlabel=Adaptation $b_a \times 100$,
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            xtick={\nonPlausRtMinBiased, 0, \nonPlausRtMaxBiased},
            xticklabels={\textcolor{blue}{$\nonPlausRtMinBiased \quad$}, 0, \textcolor{red}{$+\nonPlausRtMaxBiased$}},
            xticklabel style={font=\footnotesize}
        }        
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/avg_rt_heatmap_biased.txt};


\end{groupplot}


\node[inner sep=0] at (-1.7,-3.5) {\column{Change (\%) from\\awake statistics:}};

\node[inner sep=0] at (4, 2) {Non-plausible momentum replay reach time $(\downarrow)$ summary statistics};


\end{tikzpicture}
\caption{
\textbf{Momentum temporally compresses replay in RNNs with non-plausible momentum.}
This is another version of \Cref{fig:plaus_reachtime_heatmaps_all}, but now with non-plausible momentum (see \Cref{appendix:discretization}).
See \Cref{fig:tanh_reachtime_heatmaps_all} for a version with plausible momentum in tanh RNNs.
}
\label{fig:non-plaus_reachtime_heatmaps_all}
\end{figure}

==> tikzfigs/old_exploration_triangle.tex <==
%% -------------------------------------
%% Select exploration paths + histograms
%% -------------------------------------
\begin{figure}

\newcommand{\imgW}{0.3\linewidth}

%% ----------
%% Histograms
%% ----------
\pgfplotsset{histogramAxisStyle/.style={
    width=\imgW,
    height=3.3cm,
    ymin=0,
    title style={
        xshift=-2ex,
        yshift=-1ex},
    xlabel style={
        xshift=-1ex,
        yshift=0.8ex},
    xlabel=Regions crossed,
    ylabel=Paths,
    axis x line*=bottom,
    axis y line*=left,
    xtick style={draw=none},
    table/col sep=comma,
    table/x=regions,
    %table/x expr=\thisrow{regions}-0.5,
    legend style={
        font=\scriptsize,
        inner sep=1pt},
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.2cm); },
}}
\pgfplotsset{histogramPlotStyle/.style={
    mark=no,
    ybar,
    bar width=7pt,
    fill,
    color=#1,
    opacity=0.6,
}}
\newsavebox\histA
\newsavebox\histB
\newsavebox\histC

% Histogram 1
\savebox\histA{
\begin{tikzpicture}
\begin{axis}[histogramAxisStyle, title={(a) increase when $\friction < 1$}]
\addplot+[histogramPlotStyle=C0] 
    table [y={lambda_v=1}]
    {csv/exploration/triangle_exploration_hist_group=2_seed=1.csv};
\addplot+[histogramPlotStyle=C2]
    table [y={lambda_v=0.7}]
    {csv/exploration/triangle_exploration_hist_group=2_seed=1.csv};
\legend{$\friction=1$, $\friction=0.7$};
\end{axis}
\end{tikzpicture}
}

% Histogram 2
\savebox\histB{
\begin{tikzpicture}
\begin{axis}[histogramAxisStyle, title={(b) decrease when $\friction < 1$}]
\addplot[histogramPlotStyle=C0] 
    table [y={lambda_v=1}]
    {csv/exploration/triangle_exploration_hist_group=0_seed=1.csv};
\addplot[histogramPlotStyle=C2]
    table [y={lambda_v=0.7}]
    {csv/exploration/triangle_exploration_hist_group=0_seed=1.csv};
\legend{$\friction=1$, $\friction=0.7$};
\end{axis}
\end{tikzpicture}
}

% Histogram 3
\savebox\histC{
\begin{tikzpicture}
\begin{axis}[histogramAxisStyle, title={(c) remain constant}]
\addplot[histogramPlotStyle=C0] 
    table [y={lambda_v=1}]
    {csv/exploration/triangle_exploration_hist_group=5_seed=3.csv};
\addplot[histogramPlotStyle=C2]
    table [y={lambda_v=0.7}]
    {csv/exploration/triangle_exploration_hist_group=5_seed=3.csv};
\legend{$\friction=1$, $\friction=0.7$};
\end{axis}
\end{tikzpicture}
}



\centering
\begin{tikzpicture}

% text size:
%\small
%\footnotesize
%\scriptsize
%\tikzset{
%  font={\fontsize{8pt}{10}\selectfont}}

\newcommand{\borderW}{1mm}
\newcommand{\tickW}{0.5mm}

%% -------------------------
%% Plot the images in a grid
%% -------------------------
\matrix (mat) [matrix of nodes, inner sep=0pt, column sep=0.03\linewidth]
{
    \begin{tabular}{c}Adaptation \\ ($\friction = 1, \enspace b_a = 1$) \end{tabular}
    & %[-0.01\linewidth]
    \begin{tabular}{c}Underdamped + Adaptation \\ ($\friction = 0.7, \enspace b_a = 1$) \end{tabular}
    & Region crossings by path can:
    \\
    {\includesvg[width=\imgW]{exploration/triangle_g=2,seed=1,lambda_v=1,b_a=1}}
    &
    {\includesvg[width=\imgW]{exploration/triangle_g=2,seed=1,lambda_v=0.7,b_a=1}}
    &
    {\usebox\histA}
    \\ [3mm]
    {\includesvg[width=\imgW]{exploration/triangle_g=0,seed=1,lambda_v=1,b_a=1}}
    &
    {\includesvg[width=\imgW]{exploration/triangle_g=0,seed=1,lambda_v=0.7,b_a=1}}
    &    
    {\usebox\histB}
    \\ [3mm]
    {\includesvg[width=\imgW]{exploration/triangle_g=5,seed=3,lambda_v=1,b_a=1}}
    &
    {\includesvg[width=\imgW]{exploration/triangle_g=5,seed=3,lambda_v=0.7,b_a=1}}
    &
    {\usebox\histC}
    \\
};  


%% ----------------------
%% Labeling Triangle ticks
%% ----------------------
% Label the Triangle y ticks
\foreach \i in {2,3,4}{
    \node at ($(mat-\i-1.north west) - (1.5mm,2.5mm)$) {$1$};
    \node at ($(mat-\i-1.south west) + (-1.5mm,6mm)$) {$0$};   
}
% Label the Triangle x ticks
\foreach \j in {1,2}{
    \node at ($(mat-4-\j.south west) + (7.5mm,-1.5mm)$) {$0$};
    \node at ($(mat-4-\j.south east) - (6mm,1.5mm)$) {$1$};
}



\end{tikzpicture}
\caption{
\josue{TODO: triangle exploration fig, 3x3 figure. see svg code from tikzfigs/paths.tex. also see hist code.}
%
\josue{TODO: double-check ticks. I think it's [0,1] for each.}
%
\josue{TODO: double check that $b_a=1$}
%
\josue{TODO: try re-arranging this figure: have a row of bar plots, each with their two images beneath them}
}
\label{fig:exploration_and_hist_triangle}
\end{figure}

==> tikzfigs/old_region_count_avg.tex <==
%% --------------------
%% Average region count
%%---------------------
\begin{SCfigure}[2][h] %{r}{0.5\textwidth}
\centering
\begin{tikzpicture}
\node[inner sep=0pt, draw, line width=1pt] (tmaze) at (1.6,2.6) {\includegraphics[width=0.11\textwidth]{img/diagram_tmaze_exploration.png}};

\node[inner sep=0pt, draw, line width=1pt, right=0.01\textwidth of tmaze] (triangle) {\includegraphics[width=0.14\textwidth]{img/diagram_triangle_exploration.png}};

\node[left=0.01\textwidth of tmaze.west, draw, inner xsep=-4pt, inner ysep=1pt] (label) {\column{
Regions visited
\\
\textcolor{Rhodamine}{\large $\bullet$} $= 2$ 
\\
\textcolor{orange}{\large $\bullet$}, \textcolor{OliveGreen}{\large $\bullet$} $= 3$
\\
\textcolor{RoyalBlue}{\large $\bullet$} $= 4$
}};

\node[left=-2pt of label.north west, anchor=north east] (subfigurelabel) {\textbf{(a)}};

\draw[thick, dashed] ($(label.south west) + (-0.3,-0.2)$) -- ($(triangle.south east) + (0,-0.2)$);






\pgfplotsset{/pgfplots/group/every plot/.append style = {
    ultra thick,%, no markers
    legend style={anchor=south west}
}};

\begin{groupplot}[
    group style = {
        group size = 2 by 1,
        horizontal sep = 0.05\textwidth,
        vertical sep = 0.05\textwidth},
    width = 0.25\textwidth,
    height = 0.18\textwidth,
    x dir=reverse,   
    axis x line*=bottom,
    axis y line*=left,
    xlabel={Friction $\friction$},
    xlabel shift={-1mm}, 
    ylabel style={rotate=-90},
    ylabel shift={-4mm},
    grid,
    no marks,
    table/col sep=comma,
    cycle list name=mygradient
    ]
    

    \nextgroupplot[
        title=T-maze,
        title style={yshift=-2mm,},
        ylabel=\column{Average\\regions\\visited ($\uparrow$)},
        ytick={2, 2.1}, 
        ymax=2.11,
        legend style={
            legend columns=3,
            at={(0.3,-1.6)},
            inner sep=1pt,
            font=\small}]
    \foreach \bval in {0.0,0.5,1.0}{
        \addplot table[x=lambda_v, y={b_a=\bval}] {csv/exploration/exploration_tmaze_region_counts_avg.csv}; 
        \addlegendentryexpanded{ \bval};
    }
        
    \nextgroupplot[
        title=Triangle,
        title style={yshift=-2.7mm,},]
    \foreach \bval in {0.0,0.5,1.0}{
        \addplot table[x=lambda_v, y={b_a=\bval}] {csv/exploration/exploration_triangle_region_counts_avg.csv};  
    }

\end{groupplot} 

\node[inner sep=0] at (-1.2,-1.1) {\column{Adaptation\\strength $b_a$:}};

\node[below right=1.3cm and -6.3mm of subfigurelabel] {\textbf{(b)}};

\end{tikzpicture}
\caption{
\textbf{On average, underdampening increases exploration via regions visited.}
In \Cref{fig:exploration_and_hist_triangle}, we depicted how $\friction$ may affect replay exploration (regions visited).
Here we have the average numbers of regions visited by replay paths; on average, underdampening increases it.
}
\label{fig:region_count_avg}
\end{SCfigure}

==> tikzfigs/paths.tex <==
%% -------------------------------
%% Paths (same timesteps as awake)
%% -------------------------------
\begin{SCfigure}[2][h]
\centering
\begin{tikzpicture}

% text size:
%\small
%\footnotesize
%\scriptsize
\tikzset{
  font={\fontsize{8pt}{10}\selectfont}}

\newcommand{\borderW}{1mm}
\newcommand{\tickW}{0.5mm}
\newcommand{\imgW}{0.15\linewidth}

%% -------------------------
%% Plot the images in a grid
%% -------------------------
\matrix (mat) [matrix of nodes, inner sep=0pt]
{
    Overdamped
    & %[0.01\linewidth]
    Adaptation ($b_a = 1$)
    & [0.02\linewidth]
    Overdamped
    & %[0.01\linewidth]
    Adaptation ($b_a = 1$)  
    \\ [0.5mm]
    {\includesvg[width=\imgW]{means/tmaze_lambda_v=1,b_a=0.svg}}
    &
    {\includesvg[width=\imgW]{means/tmaze_lambda_v=1,b_a=1.svg}}
    &
    {\includesvg[width=\imgW]{means/triangle_lambda_v=1,b_a=0.svg}}
    &
    {\includesvg[width=\imgW]{means/triangle_lambda_v=1,b_a=1.svg}} 
    \\ [1mm]
    \column{Underdamped \\ [-0.5mm] ($\friction = 0.7$)}
    &
    \column{Underdamped + \\ [-0.5mm] Adaptation}
    &
    \column{Underdamped \\ [-0.5mm] ($\friction = 0.7$)}
    &
    \column{Underdamped + \\ [-0.5mm] Adaptation}
    \\ %[0.5mm]
    {\includesvg[width=\imgW]{means/tmaze_lambda_v=0.7,b_a=0.svg}}
    &
    {\includesvg[width=\imgW]{means/tmaze_lambda_v=0.7,b_a=1.svg}}
    &
    {\includesvg[width=\imgW]{means/triangle_lambda_v=0.7,b_a=0.svg}}
    &
    {\includesvg[width=\imgW]{means/triangle_lambda_v=0.7,b_a=1.svg}}
    \\    
};  


%% ----------------------
%% Labeling T-maze ticks
%% ----------------------
% Label the T-maze y ticks
\foreach \i in {2,4}{
    \node at ($(mat-\i-1.north west) - (1.5mm,2mm)$) {$1$};
    \node at ($(mat-\i-1.south west) + (-1.5mm,1.5mm)$) {$0$};   
}
% Label the T-maze x ticks
\foreach \j in {1,2}{
    \node at ($(mat-4-\j.south west) + (2mm,-1.5mm)$) {$-1$};
    \node at ($(mat-4-\j.south) - (-0.5mm,1.5mm)$) {$0$};   
    \node at ($(mat-4-\j.south east) - (2.3mm,1.5mm)$) {$1$};
}


%% -----------------------
%% Labeling Triangle ticks
%% -----------------------
% Label the Triangle y ticks
\foreach \i in {2,4}{
    \node at ($(mat-\i-3.north west) - (1.5mm,1.8mm)$) {1};
    \node at ($(mat-\i-3.south west) + (-1.5mm,4mm)$) {0};   
}
% Label the Triangle x ticks
\foreach \j in {3,4}{
    \node at ($(mat-4-\j.south west) + (2.3mm,-1.5mm)$) {0};
    \node at ($(mat-4-\j.south) + (5mm,-1.5mm)$) {1};
}



\end{tikzpicture}
\caption{
\textbf{Underdampening and adaptation counter each other.}
Mean replay paths (darkening over time) from T-maze and triangle tasks, simulated for the same time as awake trajectories.
Standard deviations are faint, ideal path means are dashed.
Like in \Cref{fig:1d_mean_std}, adaptation slows replay, underdampening quickens it.
}
\label{fig:paths}
\end{SCfigure}

==> tikzfigs/paths_full_width.tex <==
%% -------------------------------
%% Paths (same timesteps as awake)
%% -------------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}

% text size:
%\small
%\footnotesize
%\scriptsize
\tikzset{
  font={\fontsize{8pt}{10}\selectfont}}

\newcommand{\borderW}{1mm}
\newcommand{\tickW}{0.5mm}
\newcommand{\imgW}{0.21\linewidth}

%% -------------------------
%% Plot the images in a grid
%% -------------------------
\matrix (mat) [matrix of nodes, inner sep=0pt]
{
    Overdamped
    & [0.01\linewidth]
    Adaptation ($b_a = 1$)
    & [0.04\linewidth]
    Overdamped
    & [0.01\linewidth]
    Adaptation ($b_a = 1$)  
    \\ [1mm]
    {\includesvg[width=\imgW]{means/tmaze_lambda_v=1,b_a=0.svg}}
    &
    {\includesvg[width=\imgW]{means/tmaze_lambda_v=1,b_a=1.svg}}
    &
    {\includesvg[width=\imgW]{means/triangle_lambda_v=1,b_a=0.svg}}
    &
    {\includesvg[width=\imgW]{means/triangle_lambda_v=1,b_a=1.svg}} 
    \\ [2mm]
    Underdamped ($\friction = 0.7$)
    &
    Underdamped + Adaptation
    &
    Underdamped ($\friction = 0.7$) 
    &
    Underdamped + Adaptation
    \\ [1mm]
    {\includesvg[width=\imgW]{means/tmaze_lambda_v=0.7,b_a=0.svg}}
    &
    {\includesvg[width=\imgW]{means/tmaze_lambda_v=0.7,b_a=1.svg}}
    &
    {\includesvg[width=\imgW]{means/triangle_lambda_v=0.7,b_a=0.svg}}
    &
    {\includesvg[width=\imgW]{means/triangle_lambda_v=0.7,b_a=1.svg}}
    \\    
};  


%% ----------------------
%% Labeling T-maze ticks
%% ----------------------
% Label the T-maze y ticks
\foreach \i in {2,4}{
    \node at ($(mat-\i-1.north west) - (1.5mm,3mm)$) {$1$};
    \node at ($(mat-\i-1.south west) + (-1.5mm,2mm)$) {$0$};   
}
% Label the T-maze x ticks
\foreach \j in {1,2}{
    \node at ($(mat-4-\j.south west) + (3mm,-1.5mm)$) {$-1$};
    \node at ($(mat-4-\j.south) - (-0.5mm,1.5mm)$) {$0$};   
    \node at ($(mat-4-\j.south east) - (3.2mm,1.5mm)$) {$1$};
}


%% -----------------------
%% Labeling Triangle ticks
%% -----------------------
% Label the Triangle y ticks
\foreach \i in {2,4}{
    \node at ($(mat-\i-3.north west) - (1.5mm,2.5mm)$) {1};
    \node at ($(mat-\i-3.south west) + (-1.5mm,5.5mm)$) {0};   
}
% Label the Triangle x ticks
\foreach \j in {3,4}{
    \node at ($(mat-4-\j.south west) + (3.2mm,-1.5mm)$) {0};
    \node at ($(mat-4-\j.south) + (7mm,-1.5mm)$) {1};
}



\end{tikzpicture}
\caption{
\textbf{???}
Mean replay paths from 2D T-maze (left) and triangle (right) experiments.
T = 100 timesteps, same as awake.
Darker colors indicate later timesteps.
Faint regions indicate standard deviations.
}
\label{fig:paths}
\end{figure}

==> tikzfigs/paths_rat.tex <==
%% -------------------------------
%% Paths (same timesteps as awake)
%% -------------------------------
\begin{figure}[h]
\centering
%
\begin{tikzpicture}
\fboxsep=0pt; % padding thickness
\fboxrule=1pt;

%% -------------------------
%% Plot the images in a grid
%% -------------------------
\matrix (mat) [matrix of nodes, inner sep=2pt]
{
\small Unbiased rat
\\ %[2pt]
\fbox{\includegraphics[width=0.11\textwidth]{img/diagram_unbiased.png}}
\\ [2mm]
\small Biased rat
\\ %[2pt]
\fbox{\includegraphics[width=0.11\textwidth]{img/diagram_biased.png}}
\\ [3mm] 
\node{};
\\
};

% separator
\draw[thick, dashed] (mat.north east) -- (mat.south east);

% subfigure label
\node at ($(mat.north west) + (-0.2,-0.27)$) {\textbf{(a)}};

% spacer node
%\node at (0,-2.3) {};

\end{tikzpicture}
%
%
%\hfill
%
%
\begin{tikzpicture}
\tikzset{
font={\fontsize{8pt}{10}\selectfont}
}
\newcommand{\borderW}{1mm}
\newcommand{\tickW}{0.5mm}
\newcommand{\imgW}{0.15\linewidth}

%% -------------------------
%% Plot the images in a grid
%% -------------------------
\matrix (mat) [matrix of nodes, inner sep=0pt]
{
Overdamped
& [0.01\linewidth]
Adaptation ($b_a = 0.01$)
& [0.06\linewidth] % extra space for divider
Overdamped
& [0.01\linewidth]
Adaptation ($b_a = 0.03$)

\\ [0.5mm]

{\includegraphics[width=\imgW]{img/rat_samples/plaus_unbiased_lambda_v=1,b_a=0.png}}
&
{\includegraphics[width=\imgW]{img/rat_samples/plaus_unbiased_lambda_v=1,b_a=0.01.png}}
&
{\includegraphics[width=\imgW]{img/rat_samples/plaus_biased_lambda_v=1,b_a=0.png}}
&
{\includegraphics[width=\imgW]{img/rat_samples/plaus_biased_lambda_v=1,b_a=0.03.png}}

\\ [1mm]

\column{Momentum \\ [-0.5mm] ($\friction = 0.3$)}
&
\column{Adaptation + \\ [-0.5mm] Momentum}
&
\column{Momentum \\ [-0.5mm] ($\friction = 0.3$)}
&
\column{Adaptation + \\ [-0.5mm] Momentum}

\\ 

{\includegraphics[width=\imgW]{img/rat_samples/plaus_unbiased_lambda_v=0.3,b_a=0.png}}
&
{\includegraphics[width=\imgW]{img/rat_samples/plaus_unbiased_lambda_v=0.3,b_a=0.01.png}}
&
{\includegraphics[width=\imgW]{img/rat_samples/plaus_biased_lambda_v=0.3,b_a=0.png}}
&
{\includegraphics[width=\imgW]{img/rat_samples/plaus_biased_lambda_v=0.3,b_a=0.03.png}}
\\
};


%% ----------------------
%% Labeling unbiased ticks
%% ----------------------
% Label the unbiased y ticks
\foreach \i in {2,4}{
    \node at ($(mat-\i-1.north west) - (1.5mm,1.5mm)$) {$1$};
    \node at ($(mat-\i-1.west) + (-1.5mm,0.5mm)$) {$0$};    
    \node at ($(mat-\i-1.south west) + (-2.5mm,1.5mm)$) {$-1$};   
}
% Label the unbiased x ticks
\foreach \j in {1,2}{
    \node at ($(mat-4-\j.south west) + (1mm,-1.5mm)$) {$-1$};
    \node at ($(mat-4-\j.south) - (-0.5mm,1.5mm)$) {$0$};   
    \node at ($(mat-4-\j.south east) - (1mm,1.5mm)$) {$1$};
}


%% -----------------------
%% Labeling biased ticks
%% -----------------------
% Label the biased y ticks
\foreach \i in {2,4}{
    \node at ($(mat-\i-3.north west) - (2.5mm,1.5mm)$) {$0.8$};
    \node at ($(mat-\i-3.west) + (-1.5mm,0.5mm)$) {$0$};       
    \node at ($(mat-\i-3.south west) + (-3.5mm,1.5mm)$) {$-0.8$};   
}
% Label the biased x ticks
\foreach \j in {3,4}{
    \node at ($(mat-4-\j.south west) + (2.2mm,-1.5mm)$) {$-0.8$};
    \node at ($(mat-4-\j.south) + (0.5mm,-1.5mm)$) {$0$};
    \node at ($(mat-4-\j.south east) - (2mm,1.5mm)$) {$0.8$};
}

%% ----------------------------
%% Divider and subfigure labels
%% ----------------------------

\draw[thick, dashed] (-0.35,2.4) -- (-0.35,-2.7);

\node[font=\normalsize] (label1) at ($(mat.north west) + (-0.2,-0.1)$) {\textbf{(b)}};
\node[font=\normalsize, right=5.1cm of label1.east] {\textbf{(c)}};

\end{tikzpicture}

\caption{
Example decoded 2D replay trajectories in unbiased (left) and biased (right) rat tasks.
Like in \Cref{fig:paths}, trajectories get darker over time.
\color{orange}
TODO: re-make caption.
\color{black}
}
\label{fig:paths_rat}
\end{figure}

==> tikzfigs/paths_with_diagram.tex <==
%% -------------------------------
%% Paths (same timesteps as awake)
%% -------------------------------
\begin{figure*}[h]
\centering
%
\begin{tikzpicture}

\fboxsep=0pt; % padding thickness
\fboxrule=1pt; % border thickness
\tikzset{
  font={\fontsize{8pt}{10}\selectfont}}
\newcommand{\borderW}{1mm}
\newcommand{\tickW}{0.5mm}
\newcommand{\imgW}{0.15\linewidth}


% -------------------------
%% Plot the images in a grid
%% -------------------------
\matrix (mat) [matrix of nodes, inner sep=0pt, nodes={anchor=north}]
{
%% ------
%% T-maze
%% ------
T-maze 
& [0.035\linewidth]
Overdamped
& [0.01\linewidth]
Adaptation ($b_a = 0.02$)
& [0.02\linewidth] 
Momentum ($\friction = 0.7$)
& [0.02\linewidth]
Momentum + Adaptation 
%
\\ [0.2mm]
%
\column{
\fbox{\includegraphics[width=0.14\linewidth]{img/diagram_tmaze.png}}
\\
\small {\normalsize $\bullet$} = endpoint
}
&
{\includegraphics[width=\imgW]{means/plaus_tmaze_lambda_v=1,b_a=0.0.png}}
&
{\includegraphics[width=\imgW]{means/plaus_tmaze_lambda_v=1,b_a=0.02.png}}
&
{\includegraphics[width=\imgW]{means/plaus_tmaze_lambda_v=0.7,b_a=0.0.png}}
&
{\includegraphics[width=\imgW]{means/plaus_tmaze_lambda_v=0.7,b_a=0.02.png}}
%
%% --------
%% Triangle
%% --------
\\ [3mm]
%
Triangle 
&
%\column{Momentum \\ [-0.5mm] ($\friction = 0.7$)}
Overdamped
&
Adaptation ($b_a = 0.02$)
&
Momentum ($\friction = 0.7$)
&
Adaptation + Momentum
%
\\ [0.2mm]
%
\fbox{\includegraphics[width=0.14\linewidth]{img/diagram_triangle.png}}
&
{\includegraphics[width=\imgW]{means/plaus_triangle_lambda_v=1,b_a=0.png}}
&
{\includegraphics[width=\imgW]{means/plaus_triangle_lambda_v=1,b_a=0.02.png}}
&
{\includegraphics[width=\imgW]{means/plaus_triangle_lambda_v=0.7,b_a=0.png}}
&
{\includegraphics[width=\imgW]{means/plaus_triangle_lambda_v=0.7,b_a=0.02.png}}
%
%% ----------
%% Biased rat
%% ----------
\\ [3mm]
%
Biased rat
&
Overdamped
&
Adaptation ($b_a = 0.03$)
&
Momentum ($\friction = 0.3$)
&
Adaptation + Momentum
%
\\ [0.2mm]
%
\fbox{\includegraphics[width=0.14\textwidth, height=0.1\textwidth]{img/diagram_biased.png}}
&
{\includegraphics[width=\imgW]{img/rat_samples/plaus_biased_lambda_v=1,b_a=0.png}}
&
{\includegraphics[width=\imgW]{img/rat_samples/plaus_biased_lambda_v=1,b_a=0.03.png}}
&
{\includegraphics[width=\imgW]{img/rat_samples/plaus_biased_lambda_v=0.3,b_a=0.png}}
&
{\includegraphics[width=\imgW]{img/rat_samples/plaus_biased_lambda_v=0.3,b_a=0.03.png}}
%
%% ------------
%% Unbiased rat
%% ------------
\\ [4mm]
%
Unbiased rat
&
Overdamped
&
Adaptation ($b_a = 0.01$)
&
Momentum ($\friction = 0.3$)
&
Adaptation + Momentum
%
\\ [0.2mm]
%
\fbox{\includegraphics[width=0.14\textwidth, height=0.1\textwidth]{img/diagram_unbiased.png}}
&
{\includegraphics[width=\imgW]{img/rat_samples/plaus_unbiased_lambda_v=1,b_a=0.png}}
&
{\includegraphics[width=\imgW]{img/rat_samples/plaus_unbiased_lambda_v=1,b_a=0.01.png}}
&
{\includegraphics[width=\imgW]{img/rat_samples/plaus_unbiased_lambda_v=0.3,b_a=0.png}}
&
{\includegraphics[width=\imgW]{img/rat_samples/plaus_unbiased_lambda_v=0.3,b_a=0.01.png}}
\\
};  


%% ----------------------
%% Labeling T-maze ticks
%% ----------------------
% Label the T-maze y ticks
\node at ($(mat-2-2.north west) - (1.5mm,2mm)$) {$1$};
\node at ($(mat-2-2.south west) + (-1.5mm,1.5mm)$) {$0$};
% Label the T-maze x ticks
\foreach \j in {2,3,4,5}{
    \node at ($(mat-2-\j.south west) + (2mm,-1.7mm)$) {$-1$};
    \node at ($(mat-2-\j.south) - (-0.5mm,1.5mm)$) {$0$};   
    \node at ($(mat-2-\j.south east) - (2.2mm,1.5mm)$) {$1$};
}


%% -----------------------
%% Labeling Triangle ticks
%% -----------------------
% Label the Triangle y ticks
\node at ($(mat-4-2.north west) - (1.5mm,2mm)$) {1};
\node at ($(mat-4-2.south west) + (-1.5mm,4mm)$) {0};   
% Label the Triangle x ticks
\foreach \j in {2,3,4,5}{
    \node at ($(mat-4-\j.south west) + (2.5mm,-1.5mm)$) {0};
    \node at ($(mat-4-\j.south) + (5mm,-1.5mm)$) {1};
}


%% ---------------------
%% Labeling biased ticks
%% ---------------------
% Label the biased y ticks
\node at ($(mat-6-2.north west) - (2.5mm,1.5mm)$) {$0.8$};
\node at ($(mat-6-2.west) + (-1.5mm,0.5mm)$) {$0$};       
\node at ($(mat-6-2.south west) + (-3.5mm,1.5mm)$) {$-0.8$};   
% Label the biased x ticks
\foreach \j in {2,3,4,5}{
\node at ($(mat-6-\j.south west) + (2.2mm,-1.5mm)$) {$-0.8$};
\node at ($(mat-6-\j.south) + (0.5mm,-1.5mm)$) {$0$};
\node at ($(mat-6-\j.south east) - (2mm,1.5mm)$) {$0.8$};
}


%% ----------------------
%% Labeling unbiased ticks
%% ----------------------
% Label the unbiased y ticks
\node at ($(mat-8-2.north west) - (1.5mm,1.5mm)$) {$1$};
\node at ($(mat-8-2.west) + (-1.5mm,0.5mm)$) {$0$};    
\node at ($(mat-8-2.south west) + (-2.5mm,1.5mm)$) {$-1$};  
% Label the unbiased x ticks
\foreach \j in {2,3,4,5}{
    \node at ($(mat-8-\j.south west) + (1mm,-1.5mm)$) {$-1$};
    \node at ($(mat-8-\j.south) - (-0.5mm,1.5mm)$) {$0$};   
    \node at ($(mat-8-\j.south east) - (1mm,1.5mm)$) {$1$};
}


\end{tikzpicture}
\caption{
\textbf{Momentum complements adaptation by sustaining traversal across attractor basins.}
Decoded 2D replay trajectories from noisy RNNs trained on one of four spatial navigation tasks: T-maze, triangle, biased rat random walk, and unbiased rat random walk.
Replay trajectories darken chronologically over time.
For T-maze and triangle tasks, the mean (solid) and standard deviation (faint) are shown for each trajectory direction, whereas for the rat tasks many individual trajectories are shown.
Standard dynamics (overdamped, $\friction = 1, b_a = 0$) reconstruct awake trajectories but stall at terminal attractors.
Like in \Cref{fig:1d_mean_std}, adaptation ($b_a > 0$) destabilizes attractors, which encourages exploration but also makes trajectories undershoot their targets, while biologically plausible momentum via input differentiation ($\friction < 1$) accelerates convergence to target attractors.
When combined, momentum counteracts adaptation-induced drag, causing replay trajectories to quickly traverse their environment more than with either mechanism alone.
}
\label{fig:paths}
\end{figure*}

==> tikzfigs/plaus_heatmaps.tex <==
\newcommand{\plausRtMinTmaze}{-28}
\newcommand{\plausRtMaxTmaze}{24}

\newcommand{\plausRtMinTriangle}{-30}
\newcommand{\plausRtMaxTriangle}{12}

\newcommand{\plausRtMinBiased}{-25}
\newcommand{\plausRtMaxBiased}{290}

\pgfplotsset{
    colormap={plausBwrTmaze}{
        color(\plausRtMinTmaze)=(blue)
        color(0)=(white)
        color(\plausRtMaxTmaze)=(red)},
    colormap={plausBwrTriangle}{
        color(\plausRtMinTriangle)=(blue)
        color(0)=(white)
        color(\plausRtMaxTriangle)=(red)},
    colormap={plausBwrBiased}{
        color(\plausRtMinBiased)=(blue)
        color(0)=(white)
        color(\plausRtMaxBiased)=(red)}
}


%% -----------------------
%% all reach time heatmaps
%% -----------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}

\small

\begin{groupplot}[
    group style = {
        group size = 3 by 2,
        horizontal sep = 0.1\linewidth,
        vertical sep = 0.06\linewidth,
    },
    title style={yshift=-1.7ex,},
    width=0.24\linewidth,
    height=0.2\linewidth,
    % labels, ticks, and ticklabels
    xtick={0,1,2},
    xticklabels={$0$,$1$,$2$},
    xlabel style={yshift=0.5ex,},
    ytick={0,1,2,3},
    yticklabels={$1$,$0.9$,$0.8$,$0.7$},
    % ESSENTIAL params for correct rendering and avoiding unnecessary whitespace
    y dir=reverse,
    enlargelimits={abs=0.5},
    xmin=0, xmax=2,
    ymin=0, ymax=3,      
    ]

    %% -----------------
    %% Top row (medians)
    %% -----------------
    % T maze (median)
    \nextgroupplot[
        title={T-maze, median},
        ylabel=Friction $\friction$,
        point meta min=\plausRtMinTmaze,
        point meta max=\plausRtMaxTmaze,    
        colormap name=plausBwrTmaze,       
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/plaus_med_rt_heatmap_tmaze.txt};

    % Triangle (median)
    \nextgroupplot[
        title={Triangle, median},
        point meta min=\plausRtMinTriangle,
        point meta max=\plausRtMaxTriangle,
        colormap name=plausBwrTriangle,
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/plaus_med_rt_heatmap_triangle.txt};

    % Biased rat (median)
    \nextgroupplot[
        title={Biased rat, median},
        point meta min=\plausRtMinBiased,
        point meta max=\plausRtMaxBiased,
        colormap name=plausBwrBiased,
        % Biased rat heatmap params
        xmax=3,
        xtick={0,1,2,3},
        xticklabels={$0$, $1$, $2$, $3$},
        yticklabels={$1$, $0.7$, $0.5$, $0.3$}
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/plaus_med_rt_heatmap_biased.txt};




    %% ---------------------
    %% Bottom row (averages)
    %% ---------------------
    % T-maze (average)
    \nextgroupplot[
        title={T-maze, mean},
        point meta min=\plausRtMinTmaze,
        point meta max=\plausRtMaxTmaze,
        colormap name=plausBwrTmaze,  
        % Bottom row plot + heatmap params
        ylabel=Friction $\friction$,
        xlabel=Adaptation $b_a \times 100$,
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            xtick={\plausRtMinTmaze, 0, \plausRtMaxTmaze},
            xticklabels={\textcolor{blue}{$\plausRtMinTmaze$}, $0$, \textcolor{red}{$+\plausRtMaxTmaze$}},            
            xticklabel style={font=\footnotesize}
        }        
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/plaus_avg_rt_heatmap_tmaze.txt};

    % Triangle (average)
    \nextgroupplot[
        title={Triangle, mean},
        point meta min=\plausRtMinTriangle,
        point meta max=\plausRtMaxTriangle,    
        colormap name=plausBwrTriangle,    
        % Bottom row plot + heatmap params
        xlabel=Adaptation $b_a \times 100$,
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            xtick={\plausRtMinTriangle, 0, \plausRtMaxTriangle},
            xticklabels={\textcolor{blue}{$\plausRtMinTriangle$}, $0$, \textcolor{red}{$+\plausRtMaxTriangle$}},
            xticklabel style={font=\footnotesize}
        }           
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/plaus_avg_rt_heatmap_triangle.txt};

    % Biased rat (average)
    \nextgroupplot[
        title={Biased rat, mean},
        point meta min=\plausRtMinBiased,
        point meta max=\plausRtMaxBiased,
        colormap name=plausBwrBiased,
        % Biased rat heatmap params
        xmax=3,
        xtick={0,1,2,3},
        xticklabels={$0$, $1$, $2$, $3$},
        yticklabels={$1$, $0.7$, $0.5$, $0.3$},
        % Bottom row plot + heatmap params
        xlabel=Adaptation $b_a \times 100$,
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            xtick={\plausRtMinBiased, 0, \plausRtMaxBiased},
            xticklabels={\textcolor{blue}{$\plausRtMinBiased \quad \quad$}, $0$, \textcolor{red}{$+\plausRtMaxBiased$}},
            xticklabel style={font=\footnotesize}
        }        
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/plaus_avg_rt_heatmap_biased.txt};


\end{groupplot}


\node[inner sep=0] at (-1.7,-3.5) {\column{Change (\%) from\\awake statistics:}};

\node[inner sep=0] at (4.2, 2) {Replay reach time $(\downarrow)$ summary statistics};


\end{tikzpicture}
\caption{
\textbf{Momentum temporally compresses replay.}
We calculate how long it takes replay trajectories to reach their endpoints, relative to awake trajectories (\textcolor{blue}{blue} = faster, \textcolor{red}{red} = slower).
Biologically plausible momentum via input differentiation ($\friction < 1$) not only shortens this reach time, but makes it smaller than that of awake paths, \textit{temporally compressing} awake activity by up to $30\%$. 
We do not include unbiased rat trajectories because they do not have defined endpoints, but we do confirm in \Cref{appendix:more_results} that momentum quickens them.
The same trends hold in RNNs with tanh nonlinearities (\Cref{fig:tanh_reachtime_heatmaps_all}) and non-plausible momentum (\Cref{fig:non-plaus_reachtime_heatmaps_all}).
}
\label{fig:plaus_reachtime_heatmaps_all}
\end{figure}

==> tikzfigs/tanh_heatmaps.tex <==
\newcommand{\tanhRtMinTmaze}{-27}
\newcommand{\tanhRtMaxTmaze}{0}
\newcommand{\tanhRtMinTriangle}{-30}
\newcommand{\tanhRtMaxTriangle}{0}
\newcommand{\tanhRtMinBiased}{-62}
\newcommand{\tanhRtMaxBiased}{0}
\pgfplotsset{
    colormap={tanhBwrTmaze}{
        color(\tanhRtMinTmaze)=(blue)
        color(0)=(white)},
    colormap={tanhBwrTriangle}{
        color(\tanhRtMinTriangle)=(blue)
        color(\tanhRtMaxTriangle)=(white)},
    colormap={tanhBwrBiased}{
        color(\tanhRtMinBiased)=(blue)
        color(\tanhRtMaxBiased)=(white)}
}


%% ------------------------
%% tanh reach time heatmaps
%% ------------------------
\begin{figure}[h]
\centering
\begin{tikzpicture}

\small

\begin{groupplot}[
    group style = {
        group size = 3 by 2,
        horizontal sep = 0.1\linewidth,
        vertical sep = 0.06\linewidth,
    },
    title style={yshift=-1.7ex,},
    width=0.24\linewidth,
    height=0.2\linewidth,
    % labels, ticks, and ticklabels
    xtick={0,1,2},
    xticklabels={$0$,$1$,$2$},
    xlabel style={yshift=0.5ex,},
    ytick={0,1,2,3},
    yticklabels={$1$,$0.9$,$0.8$,$0.7$},
    % ESSENTIAL params for correct rendering and avoiding unnecessary whitespace
    y dir=reverse,
    enlargelimits={abs=0.5},
    xmin=0, xmax=2,
    ymin=0, ymax=3,      
    ]

    %% -----------------
    %% Top row (medians)
    %% -----------------
    % T maze (median)
    \nextgroupplot[
        title={T-maze, median},
        ylabel=Friction $\friction$,
        point meta min=\tanhRtMinTmaze,
        point meta max=\tanhRtMaxTmaze,    
        colormap name=tanhBwrTmaze,       
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/plaus_med_rt_heatmap_tmaze.txt};

    % Triangle (median)
    \nextgroupplot[
        title={Triangle, median},
        point meta min=\tanhRtMinTriangle,
        point meta max=\tanhRtMaxTriangle,
        colormap name=tanhBwrTriangle,
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/tanh_med_rt_heatmap_triangle.txt};

    % Biased rat (median)
    \nextgroupplot[
        title={Biased rat, median},
        point meta min=\tanhRtMinBiased,
        point meta max=\tanhRtMaxBiased,
        colormap name=tanhBwrBiased,
        % Biased rat heatmap params
        xmax=3,
        xtick={0,1,2,3},
        xticklabels={$0$, $1$, $2$, $3$},
        yticklabels={$1$, $0.7$, $0.5$, $0.3$}
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/plaus_tanh_med_rt_heatmap_biased.txt};




    %% ---------------------
    %% Bottom row (averages)
    %% ---------------------
    % T-maze (average)
    \nextgroupplot[
        title={T-maze, mean},
        point meta min=\tanhRtMinTmaze,
        point meta max=\tanhRtMaxTmaze,
        colormap name=tanhBwrTmaze,  
        % Bottom row plot + heatmap params
        ylabel=Friction $\friction$,
        xlabel=Adaptation $b_a \times 100$,
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            xtick={\tanhRtMinTmaze, \tanhRtMaxTmaze},
            xticklabels={\textcolor{blue}{$\tanhRtMinTmaze$}, $0$},            
            xticklabel style={font=\footnotesize}
        }        
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/tanh_avg_rt_heatmap_tmaze.txt};

    % Triangle (average)
    \nextgroupplot[
        title={Triangle, mean},
        point meta min=\tanhRtMinTriangle,
        point meta max=\tanhRtMaxTriangle,    
        colormap name=tanhBwrTriangle,    
        % Bottom row plot + heatmap params
        xlabel=Adaptation $b_a \times 100$,
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            xtick={\tanhRtMinTriangle, \tanhRtMaxTriangle},
            xticklabels={\textcolor{blue}{$\tanhRtMinTriangle$}, $0$},
            xticklabel style={font=\footnotesize}
        }           
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/tanh_avg_rt_heatmap_triangle.txt};

    % Biased rat (average)
    \nextgroupplot[
        title={Biased rat, mean},
        point meta min=\tanhRtMinBiased,
        point meta max=\tanhRtMaxBiased,
        colormap name=tanhBwrBiased,
        % Biased rat heatmap params
        xmax=3,
        xtick={0,1,2,3},
        xticklabels={$0$, $1$, $2$, $3$},
        yticklabels={$1$, $0.7$, $0.5$, $0.3$},
        % Bottom row plot + heatmap params
        xlabel=Adaptation $b_a \times 100$,
        colorbar sampled, % ESSENTIAL FOR GROUPPLOTS
        colorbar horizontal,
        colorbar style={
            xtick={\tanhRtMinBiased, \tanhRtMaxBiased},
            xticklabels={\textcolor{blue}{$\tanhRtMinBiased$}, $\tanhRtMaxBiased$},
            xticklabel style={font=\footnotesize}
        }        
    ]
        \addplot [matrix plot*,point meta=explicit] file {csv/rt/plaus_tanh_avg_rt_heatmap_biased.txt};


\end{groupplot}


\node[inner sep=0] at (-1.7,-3.5) {\column{Change (\%) from\\awake statistics:}};

\node[inner sep=0] at (4, 2) {Tanh replay reach time $(\downarrow)$ summary statistics};


\end{tikzpicture}
\caption{
\textbf{Momentum temporally compresses replay in tanh RNNs.}
This is another version of \Cref{fig:plaus_reachtime_heatmaps_all}, but with tanh RNNs.
See \Cref{fig:non-plaus_reachtime_heatmaps_all} for a version with non-plausible momentum and ReLU RNNs.
Notably, adaptation does not slow replay notably in tanh RNNs.
}
\label{fig:tanh_reachtime_heatmaps_all}
\end{figure}
